An Insurance Broker for Every Small Business: The Economics of Exceptional Care at Scale

Small-business owners need expert guidance on their own terms, across schedules, languages, and channels, but low premiums make exceptional, continuous human service uneconomic for much of the market. Combining public evidence, Kinro operational data, and an illustrative five-year service model, we show why traditional brokerage economics leave 35 million U.S. small businesses underserved. An AI-native brokerage can change those economics by performing and coordinating routine work continuously, while licensed professionals govern consequential exceptions and the brokerage remains accountable.

==> assets/communications-to-close-eight-to-thirty-days.tex <==
% Generated by scripts/render-communications-to-close.mjs. Do not edit by hand.
\noindent\makebox[\linewidth][r]{%
\begin{tikzpicture}[x=\dimexpr\linewidth-1cm\relax,y=0.18cm]
  \draw[KinroPlotGrid,line width=0.35pt] (0,0.5) -- (0,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0,0.25) {T=0};
  \draw[KinroPlotGrid,line width=0.35pt] (0.166667,0.5) -- (0.166667,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.166667,0.25) {5d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.333333,0.5) -- (0.333333,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.333333,0.25) {10d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.5,0.5) -- (0.5,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.5,0.25) {15d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.666667,0.5) -- (0.666667,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.666667,0.25) {20d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.833333,0.5) -- (0.833333,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.833333,0.25) {25d};
  \draw[KinroPlotGrid,line width=0.35pt] (1,0.5) -- (1,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (1,0.25) {30d};
  \draw[KinroPlotPath,line width=0.65pt] (0,20) -- (0.258713,20);
  \draw[KinroPlotPath,line width=0.65pt] (0,19) -- (0.296934,19);
  \draw[KinroPlotPath,line width=0.65pt] (0,18) -- (0.337566,18);
  \draw[KinroPlotPath,line width=0.65pt] (0,17) -- (0.358952,17);
  \draw[KinroPlotPath,line width=0.65pt] (0,16) -- (0.399285,16);
  \draw[KinroPlotPath,line width=0.65pt] (0,15) -- (0.4182,15);
  \draw[KinroPlotPath,line width=0.65pt] (0,14) -- (0.434592,14);
  \draw[KinroPlotPath,line width=0.65pt] (0,13) -- (0.453713,13);
  \draw[KinroPlotPath,line width=0.65pt] (0,12) -- (0.468246,12);
  \draw[KinroPlotPath,line width=0.65pt] (0,11) -- (0.500897,11);
  \draw[KinroPlotPath,line width=0.65pt] (0,10) -- (0.517105,10);
  \draw[KinroPlotPath,line width=0.65pt] (0,9) -- (0.567752,9);
  \draw[KinroPlotPath,line width=0.65pt] (0,8) -- (0.578056,8);
  \draw[KinroPlotPath,line width=0.65pt] (0,7) -- (0.607014,7);
  \draw[KinroPlotPath,line width=0.65pt] (0,6) -- (0.653822,6);
  \draw[KinroPlotPath,line width=0.65pt] (0,5) -- (0.659238,5);
  \draw[KinroPlotPath,line width=0.65pt] (0,4) -- (0.835269,4);
  \draw[KinroPlotPath,line width=0.65pt] (0,3) -- (0.850182,3);
  \draw[KinroPlotPath,line width=0.65pt] (0,2) -- (0.861475,2);
  \draw[KinroPlotPath,line width=0.65pt] (0,1) -- (0.965298,1);
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001117,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002121,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.053774,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.053797,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.063009,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.090353,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.126032,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.126227,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196142,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196144,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.19616,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196161,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196168,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.19617,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196196,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196198,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196218,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.19622,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196246,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196247,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196261,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196275,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196276,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196291,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196573,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196585,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196587,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.196625,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.196626,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.197071,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.224868,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.232307,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.232413,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.232413,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.257742,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.257761,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.257765,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.25778,20) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.258713,20) -- ([xshift=1.8pt]0.258713,20) -- ([yshift=-1.8pt]0.258713,20) -- ([xshift=-1.8pt]0.258713,20) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000062,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000284,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001038,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.01972,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.027661,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.050374,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.059036,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.059512,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.152891,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.253927,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.291811,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.2924,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292459,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292482,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.2925,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292804,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292809,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292817,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292834,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292842,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292848,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292879,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292882,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292888,19) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.296934,19) -- ([xshift=1.8pt]0.296934,19) -- ([yshift=-1.8pt]0.296934,19) -- ([xshift=-1.8pt]0.296934,19) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000037,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000039,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000045,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000047,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000051,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000054,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000058,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00006,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000065,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000066,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000076,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000078,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000085,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000087,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000105,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000106,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000111,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000113,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000115,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000123,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.101296,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.132537,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.132541,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.16925,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.169252,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.169257,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.213637,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.2137,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.213701,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.214484,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.214485,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.21449,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.309742,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.310754,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.310756,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.310868,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.336715,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336777,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336781,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336802,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.336829,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336835,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336844,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.336878,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.3369,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.336981,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.337083,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.337099,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.337152,18) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.337566,18) -- ([xshift=1.8pt]0.337566,18) -- ([yshift=-1.8pt]0.337566,18) -- ([xshift=-1.8pt]0.337566,18) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000041,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000043,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000085,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000088,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00011,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000112,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00012,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000122,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000126,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000128,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.023398,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.023414,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.023416,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.033453,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.033469,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034025,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034069,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.037799,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.03783,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.037872,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.03793,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.037952,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.037975,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038022,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.038023,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038037,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.038038,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038049,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.038074,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038218,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.090455,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.090503,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.090561,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.090822,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.356158,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.358335,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.358399,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.358592,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.35864,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.35866,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.358669,17) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.358952,17) -- ([xshift=1.8pt]0.358952,17) -- ([yshift=-1.8pt]0.358952,17) -- ([xshift=-1.8pt]0.358952,17) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000072,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000516,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00204,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002132,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002143,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002156,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002175,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00549,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005535,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005552,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005619,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005912,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006039,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.035051,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.040037,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.042265,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.073902,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.074769,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.107319,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.135128,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.143462,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.143708,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.169195,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.169266,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.169539,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.24022,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.363184,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.363187,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.363289,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.365377,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.371102,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.372867,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.372869,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.372892,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.372894,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.372937,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.372938,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.372977,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.372979,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.373009,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.373011,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.373021,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.399061,16) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.399285,16) -- ([xshift=1.8pt]0.399285,16) -- ([yshift=-1.8pt]0.399285,16) -- ([xshift=-1.8pt]0.399285,16) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001505,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.018962,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.064582,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.064846,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.064848,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.064854,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.064855,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.064859,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.064866,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.06644,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.067788,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.09179,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.11962,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.15127,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.153094,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.185391,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.191968,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.19854,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.198541,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.219603,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.291787,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.322193,15) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.4182,15) -- ([xshift=1.8pt]0.4182,15) -- ([yshift=-1.8pt]0.4182,15) -- ([xshift=-1.8pt]0.4182,15) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00028,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000281,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000287,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000288,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000291,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000292,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000295,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000298,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000303,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000304,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000305,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000312,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000313,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000321,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000324,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000603,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000825,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000827,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001662,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001665,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.001675,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.028758,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.033363,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.057356,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.062086,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.101003,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.101857,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.196206,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.302087,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.394577,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.394586,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.395254,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.395951,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.396034,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.39654,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.396647,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.398734,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402291,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402559,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402604,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.407273,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.428443,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.430564,14) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.434592,14) -- ([xshift=1.8pt]0.434592,14) -- ([yshift=-1.8pt]0.434592,14) -- ([xshift=-1.8pt]0.434592,14) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000054,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000057,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000091,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000092,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000118,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00012,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000157,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000159,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00033,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000332,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000626,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000628,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000864,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000865,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001513,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001514,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001581,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001583,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001626,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001646,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.001665,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00197,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.00197,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006233,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.018155,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.022718,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.022863,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.022914,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.022917,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.023364,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.02757,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.029974,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.03401,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.034055,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.044891,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.044918,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.04831,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.054769,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.054772,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.056951,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.057073,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.057674,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.063065,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.096886,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.130965,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.183681,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.184773,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.184775,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.184857,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.184858,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.18593,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.185932,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.288782,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.338463,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.338465,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.338486,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423122,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.426146,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.426148,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.426152,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.426164,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.426252,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.430828,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.430889,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.449477,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.44948,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.449521,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.450235,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.453597,13) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.453713,13) -- ([xshift=1.8pt]0.453713,13) -- ([yshift=-1.8pt]0.453713,13) -- ([xshift=-1.8pt]0.453713,13) -- cycle;
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.126051,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.359388,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.366336,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.366342,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.366708,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.366708,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.367381,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.367385,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.367416,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.36742,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.367761,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.468053,12) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.468246,12) -- ([xshift=1.8pt]0.468246,12) -- ([yshift=-1.8pt]0.468246,12) -- ([xshift=-1.8pt]0.468246,12) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00003,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000033,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000042,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000044,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000051,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000052,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000058,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00006,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000067,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000068,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000074,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000077,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000417,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.000417,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000613,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000622,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000654,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000655,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000686,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000688,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000763,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000781,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000783,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000787,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000789,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.034518,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034541,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.034544,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034549,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.03455,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.167804,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.168617,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.168619,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.169165,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.169167,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.303769,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.307871,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.307995,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.308,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.308053,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.472323,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.479794,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.479798,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.499744,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.499745,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.500492,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.500863,11) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.500897,11) -- ([xshift=1.8pt]0.500897,11) -- ([yshift=-1.8pt]0.500897,11) -- ([xshift=-1.8pt]0.500897,11) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001371,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001829,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001831,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001845,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001847,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001855,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001857,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001869,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001874,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001896,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001903,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002138,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002165,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.019903,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.087266,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.187955,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.319916,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.387964,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.455629,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.455881,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.456542,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.502176,10) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.517105,10) -- ([xshift=1.8pt]0.517105,10) -- ([yshift=-1.8pt]0.517105,10) -- ([xshift=-1.8pt]0.517105,10) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003034,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003401,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003403,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003409,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00341,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003415,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003416,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003419,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003421,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.028745,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.062788,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.130192,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.261395,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.261427,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.271785,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.271785,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.277162,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.277168,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.27719,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.278256,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.278264,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.365394,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.439609,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.475088,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.476424,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.476462,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.47664,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.476984,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.47897,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.478973,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.505116,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.50623,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.506232,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.506234,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.506235,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.535691,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.53845,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.538452,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.563455,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.564123,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.564126,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56691,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566912,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.566923,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566925,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.566931,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.56729,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.567514,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56752,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.567739,9) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.567752,9) -- ([xshift=1.8pt]0.567752,9) -- ([yshift=-1.8pt]0.567752,9) -- ([xshift=-1.8pt]0.567752,9) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000057,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000059,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000063,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000064,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000068,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00007,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000078,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000079,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000088,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000089,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000096,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000097,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000113,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000114,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000198,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.0002,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000208,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000457,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000596,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000598,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000616,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000618,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.007078,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.0328,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.072453,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.167149,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.369936,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.37005,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.37005,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.39867,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.403862,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.403976,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.424,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.424,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425677,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425679,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425693,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425695,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425905,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425907,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425945,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425946,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425957,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425959,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425969,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425972,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.425982,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.425985,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.426108,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.426108,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.426193,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.569499,8) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.578056,8) -- ([xshift=1.8pt]0.578056,8) -- ([yshift=-1.8pt]0.578056,8) -- ([xshift=-1.8pt]0.578056,8) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001322,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004612,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.005399,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.027228,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.036528,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.138383,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.205043,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.206382,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.206384,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.20639,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.206447,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.206467,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.208281,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.213834,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.228212,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.263317,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.263784,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.296583,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.300739,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.329205,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.395866,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.49662,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.496957,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.49696,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.497069,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.497071,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.529925,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.576548,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.576551,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.576721,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.576723,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.577159,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.603851,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.606411,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.606918,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.606942,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.606991,7) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.607014,7) -- ([xshift=1.8pt]0.607014,7) -- ([yshift=-1.8pt]0.607014,7) -- ([xshift=-1.8pt]0.607014,7) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.033585,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.283741,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.32189,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.350069,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.450133,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.555199,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.583351,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.623225,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.629968,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.630105,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.630385,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.630389,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.650599,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.650612,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.65074,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.653613,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.653628,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.653652,6) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.653822,6) -- ([xshift=1.8pt]0.653822,6) -- ([yshift=-1.8pt]0.653822,6) -- ([xshift=-1.8pt]0.653822,6) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.000048,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000516,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.027651,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.062373,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.127996,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.16279,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.228693,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.494352,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.562857,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.562993,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.565704,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565705,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.565754,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565756,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.565762,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565763,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.565811,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565815,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56583,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565831,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56586,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.565862,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.565929,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.566383,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566385,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56642,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566421,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.56643,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566431,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.566468,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.566471,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.566482,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.571075,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.571294,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.630886,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.630899,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.640366,5) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.659238,5) -- ([xshift=1.8pt]0.659238,5) -- ([yshift=-1.8pt]0.659238,5) -- ([xshift=-1.8pt]0.659238,5) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000353,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000372,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000374,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000383,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000431,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000444,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.000487,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001801,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001805,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001805,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.503283,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.503529,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.503531,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.503574,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.503871,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.694825,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.718423,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.792057,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.830922,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.830922,4) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.835269,4) -- ([xshift=1.8pt]0.835269,4) -- ([yshift=-1.8pt]0.835269,4) -- ([xshift=-1.8pt]0.835269,4) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001618,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.010647,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.045028,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.111008,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.724584,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.741389,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.74139,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.741414,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.741416,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.741428,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.741429,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.741437,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.741438,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.741463,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.741464,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.74148,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.747634,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.748216,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.74825,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.748279,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.74846,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.780443,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.785719,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.785998,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.789318,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.792836,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.792871,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.792873,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.792888,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.792889,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.792906,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.792908,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.79292,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.810298,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.810311,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.841628,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.84163,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.841653,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.841668,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.84167,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.849189,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.849911,3) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.850182,3) -- ([xshift=1.8pt]0.850182,3) -- ([yshift=-1.8pt]0.850182,3) -- ([xshift=-1.8pt]0.850182,3) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00194,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.19302,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.198469,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.198471,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.207392,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.211529,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.21155,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.263782,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265855,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.269127,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.269133,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.297752,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.301056,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.306802,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.329865,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.369099,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.369743,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.39826,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.405252,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.407017,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.407024,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.426918,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.430094,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.493436,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.493444,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.493452,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.501923,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.536052,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.536319,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.597854,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.704119,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.731237,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.731339,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.79569,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.796738,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.796742,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.802538,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.802541,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.804358,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.804364,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.804365,2) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.861475,2) -- ([xshift=1.8pt]0.861475,2) -- ([yshift=-1.8pt]0.861475,2) -- ([xshift=-1.8pt]0.861475,2) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.000473,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.304,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.760875,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.763768,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.763769,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.764047,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.770033,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.770251,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.770253,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.795737,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.897103,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.928418,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.928458,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.928723,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.929883,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.929885,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.930158,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.93018,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.930182,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.930189,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.930191,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.930198,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.9302,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.93223,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.93842,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.944372,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.945977,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.962381,1) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.965298,1) -- ([xshift=1.8pt]0.965298,1) -- ([yshift=-1.8pt]0.965298,1) -- ([xshift=-1.8pt]0.965298,1) -- cycle;
  \node[rotate=90,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.048,10.5) {Eight to thirty days};
  \node[below,font=\sffamily\fontsize{7}{8}\selectfont,text=KinroPlotLabel] at (0.5,-1.25) {Time since first communication};
\end{tikzpicture}%
}


==> assets/communications-to-close-one-to-seven-days.tex <==
% Generated by scripts/render-communications-to-close.mjs. Do not edit by hand.
\noindent\makebox[\linewidth][r]{%
\begin{tikzpicture}[x=\dimexpr\linewidth-1cm\relax,y=0.18cm]
  \draw[KinroPlotGrid,line width=0.35pt] (0,0.5) -- (0,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0,0.25) {T=0};
  \draw[KinroPlotGrid,line width=0.35pt] (0.142857,0.5) -- (0.142857,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.142857,0.25) {1d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.285714,0.5) -- (0.285714,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.285714,0.25) {2d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.428571,0.5) -- (0.428571,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.428571,0.25) {3d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.571429,0.5) -- (0.571429,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.571429,0.25) {4d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.714286,0.5) -- (0.714286,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.714286,0.25) {5d};
  \draw[KinroPlotGrid,line width=0.35pt] (0.857143,0.5) -- (0.857143,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.857143,0.25) {6d};
  \draw[KinroPlotGrid,line width=0.35pt] (1,0.5) -- (1,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (1,0.25) {7d};
  \draw[KinroPlotPath,line width=0.65pt] (0,20) -- (0.146513,20);
  \draw[KinroPlotPath,line width=0.65pt] (0,19) -- (0.185686,19);
  \draw[KinroPlotPath,line width=0.65pt] (0,18) -- (0.229066,18);
  \draw[KinroPlotPath,line width=0.65pt] (0,17) -- (0.282178,17);
  \draw[KinroPlotPath,line width=0.65pt] (0,16) -- (0.322448,16);
  \draw[KinroPlotPath,line width=0.65pt] (0,15) -- (0.406904,15);
  \draw[KinroPlotPath,line width=0.65pt] (0,14) -- (0.4177,14);
  \draw[KinroPlotPath,line width=0.65pt] (0,13) -- (0.448822,13);
  \draw[KinroPlotPath,line width=0.65pt] (0,12) -- (0.53421,12);
  \draw[KinroPlotPath,line width=0.65pt] (0,11) -- (0.541615,11);
  \draw[KinroPlotPath,line width=0.65pt] (0,10) -- (0.675152,10);
  \draw[KinroPlotPath,line width=0.65pt] (0,9) -- (0.701342,9);
  \draw[KinroPlotPath,line width=0.65pt] (0,8) -- (0.702297,8);
  \draw[KinroPlotPath,line width=0.65pt] (0,7) -- (0.724269,7);
  \draw[KinroPlotPath,line width=0.65pt] (0,6) -- (0.807179,6);
  \draw[KinroPlotPath,line width=0.65pt] (0,5) -- (0.845279,5);
  \draw[KinroPlotPath,line width=0.65pt] (0,4) -- (0.880498,4);
  \draw[KinroPlotPath,line width=0.65pt] (0,3) -- (0.885593,3);
  \draw[KinroPlotPath,line width=0.65pt] (0,2) -- (0.900866,2);
  \draw[KinroPlotPath,line width=0.65pt] (0,1) -- (0.99996,1);
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003184,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003308,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00332,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003399,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003406,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003546,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003551,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003585,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003591,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003703,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003709,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005365,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.005365,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.008653,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.012822,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.023516,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.144482,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.146389,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.146399,20) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.146513,20) -- ([xshift=1.8pt]0.146513,20) -- ([yshift=-1.8pt]0.146513,20) -- ([xshift=-1.8pt]0.146513,20) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.130757,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.13142,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.133758,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.133767,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.133802,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.15319,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.153241,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.15326,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.153284,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.178671,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.18391,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.184334,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.18442,19) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.185686,19) -- ([xshift=1.8pt]0.185686,19) -- ([yshift=-1.8pt]0.185686,19) -- ([xshift=-1.8pt]0.185686,19) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000055,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00006,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000159,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000176,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000259,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000356,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000639,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000643,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000809,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000875,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000955,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001032,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001312,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001392,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.088771,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.101816,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.101822,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.101963,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.101971,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.139279,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139298,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.1393,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139311,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.13936,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139365,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.139382,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139397,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.139451,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139456,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.139538,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139544,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.139557,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.139562,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.140687,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.140692,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.141052,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.141061,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.146097,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.14929,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.149299,18) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.150943,18) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.229018,18) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.229066,18) -- ([xshift=1.8pt]0.229066,18) -- ([yshift=-1.8pt]0.229066,18) -- ([xshift=-1.8pt]0.229066,18) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003075,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00318,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003186,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003209,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003215,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003249,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003254,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.009733,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.009733,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.045355,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.176991,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.177216,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.199112,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.199183,17) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.282178,17) -- ([xshift=1.8pt]0.282178,17) -- ([yshift=-1.8pt]0.282178,17) -- ([xshift=-1.8pt]0.282178,17) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005769,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.024884,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.024894,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.026115,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.026132,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.027235,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.027247,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.027389,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.027399,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.027457,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.027468,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.027504,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.027512,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.06631,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.066322,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.066937,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.078192,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.078452,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.316037,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.316221,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.319112,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.321242,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.321244,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.32128,16) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.322448,16) -- ([xshift=1.8pt]0.322448,16) -- ([yshift=-1.8pt]0.322448,16) -- ([xshift=-1.8pt]0.322448,16) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005656,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.008735,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.399132,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.399297,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.39931,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.399414,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.399539,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.399583,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.399686,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.399749,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.399779,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.399975,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400212,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400283,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400341,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.400366,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.400375,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400546,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.400605,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400918,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.400981,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.401011,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.401023,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.401661,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.401711,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402257,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402361,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.402491,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402509,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402618,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.40264,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402713,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.402826,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.402898,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.403076,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.403507,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.403543,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.403596,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.403911,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.404051,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.404144,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.404214,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.40423,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.404413,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.404566,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.404696,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.404719,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.404779,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.404831,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.40489,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.405184,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.405238,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.4055,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405516,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.40561,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405647,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405903,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405935,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406095,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406158,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406252,15) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.406904,15) -- ([xshift=1.8pt]0.406904,15) -- ([yshift=-1.8pt]0.406904,15) -- ([xshift=-1.8pt]0.406904,15) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00562,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005625,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005645,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005654,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005675,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005682,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005741,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005747,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005789,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005795,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005832,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005838,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.149017,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.149775,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.14978,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.152448,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.152454,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.163547,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.163592,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.163901,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.164093,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.16435,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.164678,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.164709,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.165015,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.165215,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.165551,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.17056,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.234839,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.259361,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.260226,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.260852,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.261149,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.31838,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405124,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405516,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.417514,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.417538,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.417563,14) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.4177,14) -- ([xshift=1.8pt]0.4177,14) -- ([yshift=-1.8pt]0.4177,14) -- ([xshift=-1.8pt]0.4177,14) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.011197,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.143666,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423336,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.423387,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423394,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.423466,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423477,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.423548,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423555,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.423599,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.423607,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.424636,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.424643,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.424774,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.42478,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.424801,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.426102,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.426102,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.427822,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.429178,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.429178,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.444369,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.444652,13) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.448822,13) -- ([xshift=1.8pt]0.448822,13) -- ([yshift=-1.8pt]0.448822,13) -- ([xshift=-1.8pt]0.448822,13) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.061248,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.270351,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.276311,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.276805,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.416587,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.507841,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.508804,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.509065,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.524686,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.533337,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.533555,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.534146,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.534158,12) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.53421,12) -- ([xshift=1.8pt]0.53421,12) -- ([yshift=-1.8pt]0.53421,12) -- ([xshift=-1.8pt]0.53421,12) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000108,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000118,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000174,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000185,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000247,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001652,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001677,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00194,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002142,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00229,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002357,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002373,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002455,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002523,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00257,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.119574,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265265,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265371,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265424,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265436,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265752,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.266227,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.267826,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.267959,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.268027,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.268066,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.268245,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.268305,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.269204,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.269863,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.270728,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.275683,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.30576,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.419899,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.420218,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.420351,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.420393,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.42047,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.420971,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.422304,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.42254,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.422588,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.429353,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.431463,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.431962,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.433854,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.435274,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.435476,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.43587,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.436127,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.436168,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.436392,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.4372,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.437426,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.43755,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.438134,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.445078,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.445117,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.449887,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.449951,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.461989,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.538887,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.539276,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.539433,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.539963,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.540015,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.540322,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.540578,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.540835,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.540868,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.54119,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.541202,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.541261,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.541497,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.541557,11) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.541615,11) -- ([xshift=1.8pt]0.541615,11) -- ([yshift=-1.8pt]0.541615,11) -- ([xshift=-1.8pt]0.541615,11) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004659,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.012999,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.013019,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.013114,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.013124,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.013158,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.013163,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.013236,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.013241,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.013334,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.01334,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.013552,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.013559,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.01361,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.072826,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.072865,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.0811,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.081109,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.081265,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.081272,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.081323,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.541856,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.542073,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.542085,10) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.675152,10) -- ([xshift=1.8pt]0.675152,10) -- ([yshift=-1.8pt]0.675152,10) -- ([xshift=-1.8pt]0.675152,10) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000668,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000676,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000701,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000712,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000763,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000768,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.0008,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000808,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00083,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000834,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000867,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000882,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000934,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000939,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000952,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.36587,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.366477,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.366477,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.401985,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.528895,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.53165,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.53165,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.650895,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.675992,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.676804,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.678215,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.67822,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.685779,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.687982,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.701134,9) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.701342,9) -- ([xshift=1.8pt]0.701342,9) -- ([yshift=-1.8pt]0.701342,9) -- ([xshift=-1.8pt]0.701342,9) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00892,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.164859,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.25941,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.264923,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.264931,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.264962,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.264968,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265003,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265028,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.26504,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265075,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265082,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265134,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265142,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265942,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.265948,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.265977,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.296643,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.321692,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.32173,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.321916,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.321996,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.322077,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.322119,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.322138,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.32263,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.322674,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.322795,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.678868,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.680835,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.680841,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.700777,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.700832,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.700857,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.701181,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.701417,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.70152,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.701525,8) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.702297,8) -- ([xshift=1.8pt]0.702297,8) -- ([yshift=-1.8pt]0.702297,8) -- ([xshift=-1.8pt]0.702297,8) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000178,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000183,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00023,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000235,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000299,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000303,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000325,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.164197,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.165281,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.170598,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.170607,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.172048,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.17206,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.172195,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.184963,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.187101,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.187298,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.417947,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.419071,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.41913,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.577096,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.577837,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.577844,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.577878,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.579819,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.580408,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.611164,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.611473,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.611604,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.611627,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.613339,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.629504,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.695055,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.695107,7) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.724269,7) -- ([xshift=1.8pt]0.724269,7) -- ([yshift=-1.8pt]0.724269,7) -- ([xshift=-1.8pt]0.724269,7) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000281,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000296,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000352,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000359,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000447,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000453,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000472,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000479,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000595,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000599,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000626,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000634,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001002,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00101,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001049,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002477,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002501,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002509,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004266,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.004774,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004781,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.004911,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004918,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005276,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.005276,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005488,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005495,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005892,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006067,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.015729,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.016428,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.112396,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.112454,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.11246,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.251211,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.251211,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.274837,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.748115,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.752258,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.752392,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.752431,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.752653,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.752813,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.752877,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.753079,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.753114,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.753334,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.756133,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.756568,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.756743,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.757239,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.758381,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.759439,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.759516,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.759668,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.759762,6) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.807179,6) -- ([xshift=1.8pt]0.807179,6) -- ([yshift=-1.8pt]0.807179,6) -- ([xshift=-1.8pt]0.807179,6) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000178,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000184,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000427,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000432,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000545,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000551,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000591,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000596,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000742,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000747,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000872,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004659,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.004659,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.014217,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.014225,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.105534,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.105855,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.105863,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.105926,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.105933,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.109099,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.109392,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.109398,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.132472,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.251603,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.555577,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.679211,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.679219,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.70682,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.817573,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.841695,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.843251,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.843632,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.844059,5) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.845279,5) -- ([xshift=1.8pt]0.845279,5) -- ([yshift=-1.8pt]0.845279,5) -- ([xshift=-1.8pt]0.845279,5) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.009917,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.10179,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.117069,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.117082,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.119333,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.119342,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.120003,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.120011,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.12097,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.120989,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.121545,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.121554,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.122556,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.122568,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.123608,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.123638,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.123646,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.124155,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.124161,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.125208,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.125826,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.125838,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.225015,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.22832,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.229483,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.229483,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.23034,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.379057,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.38336,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.494433,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.689286,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.711302,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.711316,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.712586,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.712594,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.725413,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.871236,4) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.880498,4) -- ([xshift=1.8pt]0.880498,4) -- ([yshift=-1.8pt]0.880498,4) -- ([xshift=-1.8pt]0.880498,4) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000825,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000844,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001033,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001045,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001451,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001467,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001613,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001626,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001634,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001644,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001681,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001693,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001712,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001733,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002364,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003515,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003527,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003605,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003619,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.146551,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.146567,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.146599,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.146609,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.146682,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.146697,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292231,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.299012,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.299022,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.467072,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.467298,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.467386,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.727826,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.734321,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.763955,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.782262,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.795004,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.867618,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.868537,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.872849,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.873769,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.879285,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.885464,3) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.885593,3) -- ([xshift=1.8pt]0.885593,3) -- ([yshift=-1.8pt]0.885593,3) -- ([xshift=-1.8pt]0.885593,3) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006065,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.074036,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.188592,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.336131,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.61879,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.618893,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.618899,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.618926,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.618934,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.621313,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.621318,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.655449,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.75414,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.823114,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.882687,2) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.900866,2) -- ([xshift=1.8pt]0.900866,2) -- ([yshift=-1.8pt]0.900866,2) -- ([xshift=-1.8pt]0.900866,2) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000989,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.004131,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00415,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.004177,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004204,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.009723,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.009734,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.021112,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.021116,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.021129,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.061859,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.06576,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.145371,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.15691,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.156918,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.990571,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.996488,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.996496,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.997356,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.999907,1) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.99996,1) -- ([xshift=1.8pt]0.99996,1) -- ([yshift=-1.8pt]0.99996,1) -- ([xshift=-1.8pt]0.99996,1) -- cycle;
  \node[rotate=90,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.048,10.5) {One to seven days};
  \node[below,font=\sffamily\fontsize{7}{8}\selectfont,text=KinroPlotLabel] at (0.5,-1.25) {Time since first communication};
\end{tikzpicture}%
}


==> assets/communications-to-close-same-day.tex <==
% Generated by scripts/render-communications-to-close.mjs. Do not edit by hand.
\noindent\makebox[\linewidth][r]{%
\begin{tikzpicture}[x=\dimexpr\linewidth-1cm\relax,y=0.18cm]
  \draw[KinroPlotGrid,line width=0.35pt] (0,0.5) -- (0,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0,0.25) {T=0};
  \draw[KinroPlotGrid,line width=0.35pt] (0.166667,0.5) -- (0.166667,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.166667,0.25) {4h};
  \draw[KinroPlotGrid,line width=0.35pt] (0.333333,0.5) -- (0.333333,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.333333,0.25) {8h};
  \draw[KinroPlotGrid,line width=0.35pt] (0.5,0.5) -- (0.5,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.5,0.25) {12h};
  \draw[KinroPlotGrid,line width=0.35pt] (0.666667,0.5) -- (0.666667,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.666667,0.25) {16h};
  \draw[KinroPlotGrid,line width=0.35pt] (0.833333,0.5) -- (0.833333,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (0.833333,0.25) {20h};
  \draw[KinroPlotGrid,line width=0.35pt] (1,0.5) -- (1,20.5);
  \node[below,font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=KinroPlotLabel] at (1,0.25) {24h};
  \draw[KinroPlotPath,line width=0.65pt] (0,20) -- (0.021883,20);
  \draw[KinroPlotPath,line width=0.65pt] (0,19) -- (0.064738,19);
  \draw[KinroPlotPath,line width=0.65pt] (0,18) -- (0.108581,18);
  \draw[KinroPlotPath,line width=0.65pt] (0,17) -- (0.114671,17);
  \draw[KinroPlotPath,line width=0.65pt] (0,16) -- (0.155131,16);
  \draw[KinroPlotPath,line width=0.65pt] (0,15) -- (0.259631,15);
  \draw[KinroPlotPath,line width=0.65pt] (0,14) -- (0.271742,14);
  \draw[KinroPlotPath,line width=0.65pt] (0,13) -- (0.370947,13);
  \draw[KinroPlotPath,line width=0.65pt] (0,12) -- (0.51229,12);
  \draw[KinroPlotPath,line width=0.65pt] (0,11) -- (0.57946,11);
  \draw[KinroPlotPath,line width=0.65pt] (0,10) -- (0.690841,10);
  \draw[KinroPlotPath,line width=0.65pt] (0,9) -- (0.742198,9);
  \draw[KinroPlotPath,line width=0.65pt] (0,8) -- (0.798334,8);
  \draw[KinroPlotPath,line width=0.65pt] (0,7) -- (0.818591,7);
  \draw[KinroPlotPath,line width=0.65pt] (0,6) -- (0.951804,6);
  \draw[KinroPlotPath,line width=0.65pt] (0,5) -- (0.956361,5);
  \draw[KinroPlotPath,line width=0.65pt] (0,4) -- (0.965628,4);
  \draw[KinroPlotPath,line width=0.65pt] (0,3) -- (0.968834,3);
  \draw[KinroPlotPath,line width=0.65pt] (0,2) -- (0.998227,2);
  \draw[KinroPlotPath,line width=0.65pt] (0,1) -- (0.998524,1);
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,20) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.009856,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.01474,20) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.014996,20) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.021883,20) -- ([xshift=1.8pt]0.021883,20) -- ([yshift=-1.8pt]0.021883,20) -- ([xshift=-1.8pt]0.021883,20) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.000414,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00091,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00099,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001773,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002468,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003401,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003581,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003927,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00524,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005789,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006352,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.007134,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00928,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.030427,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.03385,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.039501,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.040818,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.041012,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.041308,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.050692,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.052593,19) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.053247,19) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.064599,19) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.064738,19) -- ([xshift=1.8pt]0.064738,19) -- ([yshift=-1.8pt]0.064738,19) -- ([xshift=-1.8pt]0.064738,19) -- cycle;
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0,18) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.108581,18) -- ([xshift=1.8pt]0.108581,18) -- ([yshift=-1.8pt]0.108581,18) -- ([xshift=-1.8pt]0.108581,18) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000994,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001057,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001329,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001366,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001487,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001517,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001615,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001659,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001891,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001956,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005409,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.00541,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.082929,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.083047,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.08337,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.083408,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.083462,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.083496,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.083537,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.083596,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.084216,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.106964,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.107009,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.107697,17) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.107769,17) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.107886,17) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.114671,17) -- ([xshift=1.8pt]0.114671,17) -- ([yshift=-1.8pt]0.114671,17) -- ([xshift=-1.8pt]0.114671,17) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001221,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001267,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001523,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001567,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.001938,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001973,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00224,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00228,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.018079,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.01808,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.030882,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.030917,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038696,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.038734,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.039898,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.039944,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.040622,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.043671,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.045128,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.048515,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.052546,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.054868,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.056708,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.058188,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.058964,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.062622,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.062788,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.06316,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.065154,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.081785,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.08688,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.101991,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.102172,16) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.134008,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.135921,16) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.148134,16) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.155131,16) -- ([xshift=1.8pt]0.155131,16) -- ([yshift=-1.8pt]0.155131,16) -- ([xshift=-1.8pt]0.155131,16) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.04354,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.094075,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.095139,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.0952,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.097737,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.09777,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.117155,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.117178,15) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.16439,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.246164,15) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.246578,15) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.259631,15) -- ([xshift=1.8pt]0.259631,15) -- ([yshift=-1.8pt]0.259631,15) -- ([xshift=-1.8pt]0.259631,15) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.085578,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.087812,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.087953,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.088624,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.088928,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.089002,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.090294,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.112009,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.112336,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.126145,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.127022,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.128464,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.145992,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.147358,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.148839,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.149928,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.14997,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.1502,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.150246,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.155801,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.268336,14) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.268392,14) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.268934,14) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.271742,14) -- ([xshift=1.8pt]0.271742,14) -- ([yshift=-1.8pt]0.271742,14) -- ([xshift=-1.8pt]0.271742,14) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.044007,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.044106,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.141046,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.142295,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.142362,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.142381,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.142418,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.142896,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.142957,13) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.143069,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.152143,13) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.152144,13) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.370947,13) -- ([xshift=1.8pt]0.370947,13) -- ([yshift=-1.8pt]0.370947,13) -- ([xshift=-1.8pt]0.370947,13) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.40484,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.405297,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.405899,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.40616,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406206,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.406309,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.406335,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406374,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.406471,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.406519,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.406633,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.409768,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.409768,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.411427,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.411665,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.411744,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.411895,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.41197,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.412774,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.412824,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.414538,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.414619,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.415022,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.41505,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.415225,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.415277,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.415549,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.415588,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.415922,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.415969,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.416097,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.432003,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.432104,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.432392,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.432467,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.432732,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.433337,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.433675,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.454053,12) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.471453,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.511021,12) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.511064,12) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.51229,12) -- ([xshift=1.8pt]0.51229,12) -- ([yshift=-1.8pt]0.51229,12) -- ([xshift=-1.8pt]0.51229,12) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005023,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005076,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00585,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005915,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006088,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006117,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006489,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00652,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006703,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006736,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006918,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006957,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.007234,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.007268,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.008043,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00808,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.008346,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.008383,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.008546,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.039624,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.039625,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.290272,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.292381,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.292429,11) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.462087,11) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.46215,11) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.57946,11) -- ([xshift=1.8pt]0.57946,11) -- ([yshift=-1.8pt]0.57946,11) -- ([xshift=-1.8pt]0.57946,11) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.547343,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.557057,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.558956,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.559043,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.619514,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.621129,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.622984,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.623056,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.626842,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.626874,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.631123,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.631168,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.634453,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.637398,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.63759,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.64294,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.643082,10) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.671082,10) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.6815,10) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.690841,10) -- ([xshift=1.8pt]0.690841,10) -- ([yshift=-1.8pt]0.690841,10) -- ([xshift=-1.8pt]0.690841,10) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.003696,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003733,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00552,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005556,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.005802,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.005829,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.006059,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.006089,9) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.007316,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.007354,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.020217,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.020219,9) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.622458,9) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.742198,9) -- ([xshift=1.8pt]0.742198,9) -- ([yshift=-1.8pt]0.742198,9) -- ([xshift=-1.8pt]0.742198,9) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.721421,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.721459,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.723652,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.732544,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.745495,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.745983,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.746394,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.747559,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.750929,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.751051,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.764153,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.769137,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.771241,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.774286,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.779287,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.779531,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.786211,8) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.788774,8) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.795358,8) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.798334,8) -- ([xshift=1.8pt]0.798334,8) -- ([yshift=-1.8pt]0.798334,8) -- ([xshift=-1.8pt]0.798334,8) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000455,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000512,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.000642,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.000683,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.080289,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.080333,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.080926,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.080966,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.081087,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.090736,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.091303,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.639725,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.63979,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.640161,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.640217,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.64056,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.640606,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.640721,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.643544,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.643609,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.644669,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.644716,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.692333,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.733057,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.734713,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.741844,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.754559,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.758681,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.772122,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.772215,7) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.772218,7) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.77229,7) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.818591,7) -- ([xshift=1.8pt]0.818591,7) -- ([yshift=-1.8pt]0.818591,7) -- ([xshift=-1.8pt]0.818591,7) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotCalls,line width=0.55pt] (0.000562,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.003645,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.004221,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.00558,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.855668,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.857787,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.857872,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.858435,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.858511,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.858873,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.858945,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.860645,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.907817,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.910237,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.910608,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.911449,6) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.950565,6) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.951471,6) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.951804,6) -- ([xshift=1.8pt]0.951804,6) -- ([yshift=-1.8pt]0.951804,6) -- ([xshift=-1.8pt]0.951804,6) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.033105,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.033167,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.033489,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.033602,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034003,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.034053,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034331,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.03444,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.034608,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.034669,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.035,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.035034,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.035389,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.035431,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.035738,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.035788,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.036353,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.036391,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038472,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.038507,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.038642,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.480552,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.481959,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.482004,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.482298,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.482331,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.482953,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.483445,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.49451,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.497553,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.498042,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.498243,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.500391,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.500475,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.566843,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.838673,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.83917,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.848843,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.95124,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.951309,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.951326,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.951395,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.95164,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.951802,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.953041,5) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.955433,5) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.955628,5) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.956361,5) -- ([xshift=1.8pt]0.956361,5) -- ([yshift=-1.8pt]0.956361,5) -- ([xshift=-1.8pt]0.956361,5) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.021453,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.53237,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.782857,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.78687,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.864871,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.864938,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.87214,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.872637,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.872692,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.876418,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.876419,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.876851,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.876925,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.87723,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.925458,4) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.934854,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.94477,4) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.964953,4) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.965628,4) -- ([xshift=1.8pt]0.965628,4) -- ([yshift=-1.8pt]0.965628,4) -- ([xshift=-1.8pt]0.965628,4) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.085923,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.100036,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.100088,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.100705,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.100739,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.200102,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.200722,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.200777,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.201703,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.201759,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.201817,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.202328,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.202421,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.860922,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.940121,3) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.940406,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.962293,3) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.964075,3) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.968834,3) -- ([xshift=1.8pt]0.968834,3) -- ([yshift=-1.8pt]0.968834,3) -- ([xshift=-1.8pt]0.968834,3) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00157,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.001614,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002003,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002036,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002496,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00253,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.002677,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.00271,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.00293,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.002985,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.011109,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotEmail,draw=KinroPlotEmail,line width=0.55pt] (0.011109,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.115913,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.115949,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.116629,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.11669,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.1169,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.124248,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.125211,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.125254,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.303058,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.669005,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.970387,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.97304,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.973361,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.974341,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.975206,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.981233,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.982216,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.985462,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.985825,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.986034,2) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.98628,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.988862,2) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotEmail,line width=0.55pt] (0.990626,2) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.998227,2) -- ([xshift=1.8pt]0.998227,2) -- ([yshift=-1.8pt]0.998227,2) -- ([xshift=-1.8pt]0.998227,2) -- cycle;
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.025318,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.026806,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.026888,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.027252,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.028429,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.028799,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.028854,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.029234,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.029283,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.02938,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.02946,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.033344,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.033636,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.03369,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.774109,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.774563,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.81137,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.813653,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.813838,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.813959,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.813996,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.81435,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.814633,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.814635,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.81474,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.899553,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.901456,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.906111,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.906297,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.972641,1) circle[radius=1.25pt];
  \filldraw[fill=white,draw=KinroPlotSMS,line width=0.55pt] (0.982211,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.985131,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.985299,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotSMS,draw=KinroPlotSMS,line width=0.55pt] (0.985563,1) circle[radius=1.25pt];
  \filldraw[fill=KinroPlotCalls,draw=KinroPlotCalls,line width=0.55pt] (0.98576,1) circle[radius=1.25pt];
  \path[fill=KinroPlotInk] ([yshift=1.8pt]0.998524,1) -- ([xshift=1.8pt]0.998524,1) -- ([yshift=-1.8pt]0.998524,1) -- ([xshift=-1.8pt]0.998524,1) -- cycle;
  \node[rotate=90,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.048,10.5) {Less than one day};
  \node[below,font=\sffamily\fontsize{7}{8}\selectfont,text=KinroPlotLabel] at (0.5,-1.25) {Time since first communication};
\end{tikzpicture}%
}


==> assets/current-customer-annual-commission-distribution.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Full distribution, placed to the right of the magnified low-commission panel.
  \begin{scope}[xshift=7.2cm]
  \draw[KinroPlotGrid,line width=0.35pt] (-0.10,0) -- (13.08,0);
  \node[font=\sffamily\fontsize{8.5}{9.4}\selectfont,anchor=east,text=KinroPlotLabel] at (-0.18,0) {0\%};
  \draw[KinroPlotGrid,line width=0.35pt] (-0.10,1) -- (13.08,1);
  \node[font=\sffamily\fontsize{8.5}{9.4}\selectfont,anchor=east,text=KinroPlotLabel] at (-0.18,1) {10\%};
  \draw[KinroPlotGrid,line width=0.35pt] (-0.10,2) -- (13.08,2);
  \node[font=\sffamily\fontsize{8.5}{9.4}\selectfont,anchor=east,text=KinroPlotLabel] at (-0.18,2) {20\%};
  \draw[KinroPlotGrid,line width=0.35pt] (-0.10,3) -- (13.08,3);
  \node[font=\sffamily\fontsize{8.5}{9.4}\selectfont,anchor=east,text=KinroPlotLabel] at (-0.18,3) {30\%};
  \draw[KinroPlotGrid,line width=0.35pt] (-0.10,4) -- (13.08,4);
  \node[font=\sffamily\fontsize{8.5}{9.4}\selectfont,anchor=east,text=KinroPlotLabel] at (-0.18,4) {40\%};
  \fill[KinroCobalt,rounded corners=0.5pt] (0.00,0) rectangle (0.78,3.79);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (0.39,3.85) {37.9\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (0.39,-0.10) {\textless\$100};
  \fill[KinroCobalt,rounded corners=0.5pt] (1.22,0) rectangle (2.00,3.37);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (1.61,3.43) {33.7\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (1.61,-0.10) {\$100s};
  \fill[KinroCobalt,rounded corners=0.5pt] (2.44,0) rectangle (3.22,1.23);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (2.83,1.29) {12.3\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (2.83,-0.10) {\$200s};
  \fill[KinroCobalt,rounded corners=0.5pt] (3.66,0) rectangle (4.44,0.39);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (4.05,0.45) {3.9\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (4.05,-0.10) {\$300s};
  \fill[KinroCobalt,rounded corners=0.5pt] (4.88,0) rectangle (5.66,0.36);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (5.27,0.42) {3.6\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (5.27,-0.10) {\$400s};
  \fill[KinroCobalt,rounded corners=0.5pt] (6.10,0) rectangle (6.88,0.16);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (6.49,0.22) {1.6\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (6.49,-0.10) {\$500s};
  \fill[KinroCobalt,rounded corners=0.5pt] (7.32,0) rectangle (8.10,0.03);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (7.71,0.09) {0.3\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (7.71,-0.10) {\$600s};
  \fill[KinroCobalt,rounded corners=0.5pt] (8.54,0) rectangle (9.32,0.06);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (8.93,0.12) {0.6\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (8.93,-0.10) {\$700s};
  \fill[KinroCobalt,rounded corners=0.5pt] (9.76,0) rectangle (10.54,0.03);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (10.15,0.09) {0.3\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (10.15,-0.10) {\$800s};
  \fill[KinroCobalt,rounded corners=0.5pt] (10.98,0) rectangle (11.76,0.19);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (11.37,0.25) {1.9\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (11.37,-0.10) {\$900s};
  \fill[KinroCobalt,rounded corners=0.5pt] (12.20,0) rectangle (12.98,0.39);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.0}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.8pt] at (12.59,0.45) {3.9\%};
  \node[font=\sffamily\fontsize{8.0}{8.8}\selectfont,anchor=north,text=KinroAsh] at (12.59,-0.10) {\textgreater\$1k};
  % AI uses direct-cost break-even; human service uses a 50 percent contribution-margin target.
  \draw[KinroLossFive,densely dashed,line width=1.65pt] (0.24,0) -- (0.24,4.08);
  \draw[KinroLossTwo,densely dashed,line width=1.65pt] (0.32,0) -- (0.32,4.08);
  \draw[KinroPlotCalls,densely dashed,line width=1.65pt] (5.22,0) -- (5.22,4.08);
  \draw[KinroLossThree,densely dashed,line width=1.65pt] (12.22,0) -- (12.22,4.08);
  \draw[KinroGraphite,line width=0.75pt] (0.00,0) rectangle (0.78,3.79);
  \node[font=\sffamily\fontsize{10.5}{11.4}\selectfont,text=KinroPlotLabel] at (6.49,-0.82) {Annual gross commission per customer};
  \node[rotate=90,font=\sffamily\fontsize{10.5}{11.4}\selectfont,text=KinroPlotLabel] at (-1.25,2.0) {Percentage of customers};
  \end{scope}

  % Legend spans the complete figure, including the magnified inset.
  \node[font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont,anchor=center,text=KinroGraphite] at (10.00,5.32) {Illustrative annual-commission thresholds by service model};
  \draw[KinroLossFive,densely dashed,line width=1.65pt] (0.00,4.78) -- (0.36,4.78);
  \node[font=\sffamily\bfseries\fontsize{7.2}{8.0}\selectfont,anchor=west,align=left,text=KinroGraphite] at (0.48,4.78) {GPT-5.6 Luna};
  \draw[KinroLossTwo,densely dashed,line width=1.65pt] (5.05,4.78) -- (5.41,4.78);
  \node[font=\sffamily\bfseries\fontsize{7.2}{8.0}\selectfont,anchor=west,align=left,text=KinroGraphite] at (5.53,4.78) {GPT-5.6 Sol};
  \draw[KinroPlotCalls,densely dashed,line width=1.65pt] (10.00,4.78) -- (10.36,4.78);
  \node[font=\sffamily\bfseries\fontsize{7.2}{8.0}\selectfont,anchor=west,align=left,text=KinroGraphite] at (10.48,4.78) {Basic human service};
  \draw[KinroLossThree,densely dashed,line width=1.65pt] (14.75,4.78) -- (15.11,4.78);
  \node[font=\sffamily\bfseries\fontsize{7.2}{8.0}\selectfont,anchor=west,align=left,text=KinroGraphite] at (15.23,4.78) {High-touch human service};

  % Magnified view of the first commission band, read before the full distribution.
  \filldraw[fill=white,draw=KinroRock,line width=0.65pt,rounded corners=0.8pt] (-0.25,0.50) rectangle (5.65,4.15);
  \node[font=\sffamily\bfseries\fontsize{8.2}{9.1}\selectfont,anchor=west,text=KinroGraphite] at (0.28,3.81) {Under \$100 \textperiodcentered\ \$10 bands};
  \node[font=\sffamily\fontsize{6.2}{7.0}\selectfont,anchor=west,text=KinroPlotLabel] at (0.28,3.55) {Share within the under-\$100 group};
  \foreach \yy/\lab in {1.25/0\%,1.92/10\%,2.59/20\%,3.26/30\%}{
    \draw[KinroPlotGrid,line width=0.3pt] (0.37,\yy) -- (5.17,\yy);
    \node[font=\sffamily\fontsize{5.8}{6.5}\selectfont,anchor=east,text=KinroPlotLabel] at (0.29,\yy) {\lab};
  }
  \foreach \xx/\hh/\pct/\band in {
    0.43/0.000/0/\$0,
    0.90/0.114/1.7/\$10,
    1.37/0.228/3.4/\$20,
    1.84/0.060/0.9/\$30,
    2.31/0.516/7.7/\$40,
    2.78/0.288/4.3/\$50,
    3.25/0.516/7.7/\$60,
    3.72/1.950/29.1/\$70,
    4.19/1.374/20.5/\$80,
    4.66/1.662/24.8/\$90}{
      \fill[KinroPlotSMS,rounded corners=0.3pt] (\xx,1.25) rectangle ({\xx+0.32},{1.25+\hh});
      \node[font=\sffamily\bfseries\fontsize{6.0}{6.8}\selectfont,anchor=south,text=KinroGraphite,fill=white,inner sep=0.35pt] at ({\xx+0.16},{1.28+\hh}) {\pct\%};
      \node[font=\sffamily\fontsize{6.0}{6.8}\selectfont,anchor=north,text=KinroAsh] at ({\xx+0.16},1.14) {\band};
  }
  \draw[KinroLossFive,densely dashed,line width=1.45pt] (1.86,1.25) -- (1.86,3.26);
  \draw[KinroLossTwo,densely dashed,line width=1.45pt] (2.34,1.25) -- (2.34,3.26);
  % Connector lines identify the panel as a magnification of the outlined first bar.
  \draw[KinroRock,line width=0.45pt] (5.65,3.90) -- (7.20,3.79);
  \draw[KinroRock,line width=0.45pt] (5.65,0.65) -- (7.20,0.05);
\end{tikzpicture}


==> assets/human-touchpoint-budget.tex <==
\begin{tikzpicture}[x=0.026cm,y=1cm]
  \fill[KinroOffWhite] (-18,0.95) rectangle (468,5.52);

  % Bare break-even allocation.
  \node[anchor=west,font=\sffamily\bfseries\fontsize{7.2}{8}\selectfont,text=KinroGraphite]
    at (0,5.08) {Bare break-even};
  \fill[KinroLossFour] (0,4.0) rectangle (150,4.72);
  \fill[KinroLossTwo] (150,4.0) rectangle (202.8,4.72);
  \fill[KinroCobalt] (202.8,4.0) rectangle (450,4.72);
  \draw[white,line width=0.7pt] (150,4.0) -- (150,4.72);
  \draw[white,line width=0.7pt] (202.8,4.0) -- (202.8,4.72);
  \node[align=center,font=\sffamily\bfseries\fontsize{6.2}{6.9}\selectfont,text=white]
    at (75,4.36) {Acquisition\\\$150};
  \node[align=center,font=\sffamily\bfseries\fontsize{5.5}{6.1}\selectfont,text=white]
    at (176.4,4.36) {GPT-5.6 Sol\\\$52.80};
  \node[align=center,font=\sffamily\bfseries\fontsize{6.5}{7.2}\selectfont,text=white]
    at (326.4,4.36) {$\approx$25 human touchpoints\\\$247.20};
  \node[anchor=west,font=\sffamily\fontsize{6.1}{6.8}\selectfont,text=KinroPlotLabel]
    at (0,3.68) {All remaining revenue can fund escalation, but nothing remains for contribution margin.};

  % Revenue equal to twice modeled direct cost: direct cost may total only $225.
  \node[anchor=west,font=\sffamily\bfseries\fontsize{7.2}{8}\selectfont,text=KinroGraphite]
    at (0,2.92) {50\% contribution-margin target};
  \fill[KinroLossFour] (0,1.84) rectangle (150,2.56);
  \fill[KinroLossTwo] (150,1.84) rectangle (202.8,2.56);
  \fill[KinroCobalt] (202.8,1.84) rectangle (225,2.56);
  \fill[KinroLossThree] (225,1.84) rectangle (450,2.56);
  \draw[white,line width=0.7pt] (150,1.84) -- (150,2.56);
  \draw[white,line width=0.7pt] (202.8,1.84) -- (202.8,2.56);
  \draw[white,line width=0.7pt] (225,1.84) -- (225,2.56);
  \node[align=center,font=\sffamily\bfseries\fontsize{6.2}{6.9}\selectfont,text=white]
    at (75,2.20) {Acquisition\\\$150};
  \node[align=center,font=\sffamily\bfseries\fontsize{5.5}{6.1}\selectfont,text=white]
    at (176.4,2.20) {GPT-5.6 Sol\\\$52.80};
  \node[align=center,font=\sffamily\bfseries\fontsize{6.5}{7.2}\selectfont,text=white]
    at (337.5,2.20) {Contribution margin\\\$225};
  \draw[KinroCobalt,line width=0.55pt] (213.9,1.84) -- (213.9,1.33) -- (248,1.33);
  \node[anchor=west,font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont,text=KinroCobalt]
    at (252,1.33) {$\approx$2 human touchpoints · \$22.20};

\end{tikzpicture}


==> assets/human-touchpoint-cost.tex <==
\begin{tikzpicture}[x=0.78cm,y=0.42cm]
  \fill[KinroOffWhite] (-1.35,-2.45) rectangle (11.35,12.1);

  \node[anchor=west,font=\sffamily\bfseries\fontsize{7.2}{8}\selectfont,text=KinroGraphite]
    at (-0.9,11.45) {Human-touchpoint capacity by annual commission};

  \foreach \y/\label in {0/0,2.5/25,5/50,7.5/75,10/100} {
    \draw[KinroPlotGrid,line width=0.4pt] (0,\y) -- (10.5,\y);
    \node[anchor=east,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel]
      at (-0.15,\y) {\label};
  }
  \foreach \x/\label in {0.5/\$50,3/\$100,5.5/\$150,8/\$200,10.5/\$250} {
    \draw[KinroPlotGrid,line width=0.35pt] (\x,0) -- (\x,10);
    \node[anchor=north,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel]
      at (\x,-0.18) {\label};
  }

  \draw[KinroGraphite,line width=0.65pt] (0,0) -- (10.75,0);
  \draw[KinroGraphite,line width=0.65pt] (0,0) -- (0,10.35);
  \node[font=\sffamily\fontsize{6.7}{7.5}\selectfont,text=KinroPlotLabel]
    at (5.25,-1.02) {Annual gross commission};
  \node[rotate=90,font=\sffamily\fontsize{6.7}{7.5}\selectfont,text=KinroPlotLabel]
    at (-1.05,5) {15-minute human touchpoints over five years};

  % Break-even: touchpoints = (5 * annual commission - 202.80) / 10.
  \draw[KinroCobalt,line width=1.25pt] (0.028,0) -- (10.25,10.222);
  % Two-times direct-cost target: touchpoints = (2.5 * annual commission - 202.80) / 10.
  \draw[KinroGraphite,dashed,line width=1.15pt] (2.056,0) -- (10.5,4.222);

  \node[anchor=east,fill=KinroOffWhite,inner sep=1.2pt,font=\sffamily\bfseries\fontsize{6.4}{7.2}\selectfont,text=KinroCobalt]
    at (9.9,9.35) {Bare break-even};
  \node[anchor=east,fill=KinroOffWhite,inner sep=1.2pt,font=\sffamily\bfseries\fontsize{6.4}{7.2}\selectfont,text=KinroGraphite]
    at (10.15,3.72) {50\% contribution margin};

  % The paper's running example: $90 annual commission.
  \fill[KinroCobalt] (2.5,2.472) circle (0.09);
  \draw[KinroCobalt,line width=0.45pt] (2.5,2.472) -- (3.05,3.15);
  \node[anchor=west,fill=KinroOffWhite,inner sep=1.2pt,font=\sffamily\bfseries\fontsize{6.4}{7.2}\selectfont,text=KinroCobalt]
    at (3.12,3.15) {At \$90: about 25 touchpoints};

  \fill[KinroGraphite] (2.5,0.222) circle (0.09);
  \draw[KinroGraphite,line width=0.45pt] (2.5,0.222) -- (3.05,1.02);
  \node[anchor=west,fill=KinroOffWhite,inner sep=1.2pt,font=\sffamily\bfseries\fontsize{6.4}{7.2}\selectfont,text=KinroGraphite]
    at (3.12,1.02) {At \$90: about 2 touchpoints};

  \node[anchor=west,font=\sffamily\fontsize{6.1}{7}\selectfont,text=KinroPlotLabel]
    at (0,-1.92) {Base direct cost: \$150 acquisition + \$52.80 GPT-5.6 Sol usage; each escalation adds \$10.};
\end{tikzpicture}


==> assets/inbound-leads-by-local-week.tex <==
% Generated by scripts/render-inbound-communication-week.mjs. Do not edit by hand.
\definecolor{KinroHeatLow}{HTML}{DBEAFE}
\definecolor{KinroHeatHigh}{HTML}{087F5B}
\definecolor{KinroHeatZeroBorder}{HTML}{D8E2DC}
\noindent\makebox[\linewidth][r]{%
\begin{tikzpicture}[x=\dimexpr\linewidth-1cm\relax,y=0.44cm]
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,7) {Mon};
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,6.61) rectangle (0.040167,7.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,6.61) rectangle (0.081833,7.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,6.61) rectangle (0.1235,7.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.1265,6.61) rectangle (0.165167,7.39);
  \filldraw[fill=KinroHeatHigh!10.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,6.61) rectangle (0.206833,7.39);
  \filldraw[fill=KinroHeatHigh!9.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,6.61) rectangle (0.2485,7.39);
  \filldraw[fill=KinroHeatHigh!16!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,6.61) rectangle (0.290167,7.39);
  \filldraw[fill=KinroHeatHigh!22.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,6.61) rectangle (0.331833,7.39);
  \filldraw[fill=KinroHeatHigh!72!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,6.61) rectangle (0.3735,7.39);
  \filldraw[fill=KinroHeatHigh!80!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,6.61) rectangle (0.415167,7.39);
  \filldraw[fill=KinroHeatHigh!70.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,6.61) rectangle (0.456833,7.39);
  \filldraw[fill=KinroHeatHigh!74.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,6.61) rectangle (0.4985,7.39);
  \filldraw[fill=KinroHeatHigh!61.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,6.61) rectangle (0.540167,7.39);
  \filldraw[fill=KinroHeatHigh!68!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,6.61) rectangle (0.581833,7.39);
  \filldraw[fill=KinroHeatHigh!60!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,6.61) rectangle (0.6235,7.39);
  \filldraw[fill=KinroHeatHigh!65.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,6.61) rectangle (0.665167,7.39);
  \filldraw[fill=KinroHeatHigh!76!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,6.61) rectangle (0.706833,7.39);
  \filldraw[fill=KinroHeatHigh!61.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,6.61) rectangle (0.7485,7.39);
  \filldraw[fill=KinroHeatHigh!49.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,6.61) rectangle (0.790167,7.39);
  \filldraw[fill=KinroHeatHigh!37.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,6.61) rectangle (0.831833,7.39);
  \filldraw[fill=KinroHeatHigh!42.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,6.61) rectangle (0.8735,7.39);
  \filldraw[fill=KinroHeatHigh!26.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,6.61) rectangle (0.915167,7.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,6.61) rectangle (0.956833,7.39);
  \filldraw[fill=KinroHeatHigh!13.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,6.61) rectangle (0.9985,7.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,6) {Tue};
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,5.61) rectangle (0.040167,6.39);
  \filldraw[fill=KinroHeatHigh!1.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,5.61) rectangle (0.081833,6.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,5.61) rectangle (0.1235,6.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.1265,5.61) rectangle (0.165167,6.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,5.61) rectangle (0.206833,6.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,5.61) rectangle (0.2485,6.39);
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,5.61) rectangle (0.290167,6.39);
  \filldraw[fill=KinroHeatHigh!17.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,5.61) rectangle (0.331833,6.39);
  \filldraw[fill=KinroHeatHigh!64!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,5.61) rectangle (0.3735,6.39);
  \filldraw[fill=KinroHeatHigh!90.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,5.61) rectangle (0.415167,6.39);
  \filldraw[fill=KinroHeatHigh!72!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,5.61) rectangle (0.456833,6.39);
  \filldraw[fill=KinroHeatHigh!77.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,5.61) rectangle (0.4985,6.39);
  \filldraw[fill=KinroHeatHigh!69.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,5.61) rectangle (0.540167,6.39);
  \filldraw[fill=KinroHeatHigh!56!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,5.61) rectangle (0.581833,6.39);
  \filldraw[fill=KinroHeatHigh!66.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,5.61) rectangle (0.6235,6.39);
  \filldraw[fill=KinroHeatHigh!93.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,5.61) rectangle (0.665167,6.39);
  \filldraw[fill=KinroHeatHigh!66.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,5.61) rectangle (0.706833,6.39);
  \filldraw[fill=KinroHeatHigh!73.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,5.61) rectangle (0.7485,6.39);
  \filldraw[fill=KinroHeatHigh!52!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,5.61) rectangle (0.790167,6.39);
  \filldraw[fill=KinroHeatHigh!37.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,5.61) rectangle (0.831833,6.39);
  \filldraw[fill=KinroHeatHigh!29.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,5.61) rectangle (0.8735,6.39);
  \filldraw[fill=KinroHeatHigh!26.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,5.61) rectangle (0.915167,6.39);
  \filldraw[fill=KinroHeatHigh!13.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,5.61) rectangle (0.956833,6.39);
  \filldraw[fill=KinroHeatHigh!8!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,5.61) rectangle (0.9985,6.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,5) {Wed};
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,4.61) rectangle (0.040167,5.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,4.61) rectangle (0.081833,5.39);
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,4.61) rectangle (0.1235,5.39);
  \filldraw[fill=white,draw=KinroHeatZeroBorder,line width=0.35pt,rounded corners=0.8pt] (0.1265,4.61) rectangle (0.165167,5.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,4.61) rectangle (0.206833,5.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,4.61) rectangle (0.2485,5.39);
  \filldraw[fill=KinroHeatHigh!12!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,4.61) rectangle (0.290167,5.39);
  \filldraw[fill=KinroHeatHigh!17.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,4.61) rectangle (0.331833,5.39);
  \filldraw[fill=KinroHeatHigh!69.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,4.61) rectangle (0.3735,5.39);
  \filldraw[fill=KinroHeatHigh!66.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,4.61) rectangle (0.415167,5.39);
  \filldraw[fill=KinroHeatHigh!100!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,4.61) rectangle (0.456833,5.39);
  \filldraw[fill=KinroHeatHigh!98.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,4.61) rectangle (0.4985,5.39);
  \filldraw[fill=KinroHeatHigh!84!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,4.61) rectangle (0.540167,5.39);
  \filldraw[fill=KinroHeatHigh!66.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,4.61) rectangle (0.581833,5.39);
  \filldraw[fill=KinroHeatHigh!74.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,4.61) rectangle (0.6235,5.39);
  \filldraw[fill=KinroHeatHigh!69.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,4.61) rectangle (0.665167,5.39);
  \filldraw[fill=KinroHeatHigh!61.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,4.61) rectangle (0.706833,5.39);
  \filldraw[fill=KinroHeatHigh!56!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,4.61) rectangle (0.7485,5.39);
  \filldraw[fill=KinroHeatHigh!38.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,4.61) rectangle (0.790167,5.39);
  \filldraw[fill=KinroHeatHigh!36!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,4.61) rectangle (0.831833,5.39);
  \filldraw[fill=KinroHeatHigh!38.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,4.61) rectangle (0.8735,5.39);
  \filldraw[fill=KinroHeatHigh!22.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,4.61) rectangle (0.915167,5.39);
  \filldraw[fill=KinroHeatHigh!12!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,4.61) rectangle (0.956833,5.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,4.61) rectangle (0.9985,5.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,4) {Thu};
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,3.61) rectangle (0.040167,4.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,3.61) rectangle (0.081833,4.39);
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,3.61) rectangle (0.1235,4.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.1265,3.61) rectangle (0.165167,4.39);
  \filldraw[fill=KinroHeatHigh!1.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,3.61) rectangle (0.206833,4.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,3.61) rectangle (0.2485,4.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,3.61) rectangle (0.290167,4.39);
  \filldraw[fill=KinroHeatHigh!17.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,3.61) rectangle (0.331833,4.39);
  \filldraw[fill=KinroHeatHigh!65.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,3.61) rectangle (0.3735,4.39);
  \filldraw[fill=KinroHeatHigh!60!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,3.61) rectangle (0.415167,4.39);
  \filldraw[fill=KinroHeatHigh!73.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,3.61) rectangle (0.456833,4.39);
  \filldraw[fill=KinroHeatHigh!92!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,3.61) rectangle (0.4985,4.39);
  \filldraw[fill=KinroHeatHigh!69.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,3.61) rectangle (0.540167,4.39);
  \filldraw[fill=KinroHeatHigh!73.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,3.61) rectangle (0.581833,4.39);
  \filldraw[fill=KinroHeatHigh!64!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,3.61) rectangle (0.6235,4.39);
  \filldraw[fill=KinroHeatHigh!65.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,3.61) rectangle (0.665167,4.39);
  \filldraw[fill=KinroHeatHigh!58.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,3.61) rectangle (0.706833,4.39);
  \filldraw[fill=KinroHeatHigh!57.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,3.61) rectangle (0.7485,4.39);
  \filldraw[fill=KinroHeatHigh!52!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,3.61) rectangle (0.790167,4.39);
  \filldraw[fill=KinroHeatHigh!24!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,3.61) rectangle (0.831833,4.39);
  \filldraw[fill=KinroHeatHigh!40!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,3.61) rectangle (0.8735,4.39);
  \filldraw[fill=KinroHeatHigh!17.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,3.61) rectangle (0.915167,4.39);
  \filldraw[fill=KinroHeatHigh!16!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,3.61) rectangle (0.956833,4.39);
  \filldraw[fill=KinroHeatHigh!12!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,3.61) rectangle (0.9985,4.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,3) {Fri};
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,2.61) rectangle (0.040167,3.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,2.61) rectangle (0.081833,3.39);
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,2.61) rectangle (0.1235,3.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.1265,2.61) rectangle (0.165167,3.39);
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,2.61) rectangle (0.206833,3.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,2.61) rectangle (0.2485,3.39);
  \filldraw[fill=KinroHeatHigh!10.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,2.61) rectangle (0.290167,3.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,2.61) rectangle (0.331833,3.39);
  \filldraw[fill=KinroHeatHigh!61.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,2.61) rectangle (0.3735,3.39);
  \filldraw[fill=KinroHeatHigh!68!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,2.61) rectangle (0.415167,3.39);
  \filldraw[fill=KinroHeatHigh!77.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,2.61) rectangle (0.456833,3.39);
  \filldraw[fill=KinroHeatHigh!80!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,2.61) rectangle (0.4985,3.39);
  \filldraw[fill=KinroHeatHigh!77.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,2.61) rectangle (0.540167,3.39);
  \filldraw[fill=KinroHeatHigh!52!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,2.61) rectangle (0.581833,3.39);
  \filldraw[fill=KinroHeatHigh!69.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,2.61) rectangle (0.6235,3.39);
  \filldraw[fill=KinroHeatHigh!80!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,2.61) rectangle (0.665167,3.39);
  \filldraw[fill=KinroHeatHigh!57.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,2.61) rectangle (0.706833,3.39);
  \filldraw[fill=KinroHeatHigh!70.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,2.61) rectangle (0.7485,3.39);
  \filldraw[fill=KinroHeatHigh!44!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,2.61) rectangle (0.790167,3.39);
  \filldraw[fill=KinroHeatHigh!32!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,2.61) rectangle (0.831833,3.39);
  \filldraw[fill=KinroHeatHigh!32!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,2.61) rectangle (0.8735,3.39);
  \filldraw[fill=KinroHeatHigh!20!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,2.61) rectangle (0.915167,3.39);
  \filldraw[fill=KinroHeatHigh!12!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,2.61) rectangle (0.956833,3.39);
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,2.61) rectangle (0.9985,3.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,2) {Sat};
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,1.6099999999999999) rectangle (0.040167,2.39);
  \filldraw[fill=KinroHeatHigh!1.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,1.6099999999999999) rectangle (0.081833,2.39);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.084833,1.6099999999999999) rectangle (0.1235,2.39);
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.1265,1.6099999999999999) rectangle (0.165167,2.39);
  \filldraw[fill=KinroHeatHigh!1.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,1.6099999999999999) rectangle (0.206833,2.39);
  \filldraw[fill=white,draw=KinroHeatZeroBorder,line width=0.35pt,rounded corners=0.8pt] (0.209833,1.6099999999999999) rectangle (0.2485,2.39);
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,1.6099999999999999) rectangle (0.290167,2.39);
  \filldraw[fill=KinroHeatHigh!9.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,1.6099999999999999) rectangle (0.331833,2.39);
  \filldraw[fill=KinroHeatHigh!52!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,1.6099999999999999) rectangle (0.3735,2.39);
  \filldraw[fill=KinroHeatHigh!49.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,1.6099999999999999) rectangle (0.415167,2.39);
  \filldraw[fill=KinroHeatHigh!41.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,1.6099999999999999) rectangle (0.456833,2.39);
  \filldraw[fill=KinroHeatHigh!72!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,1.6099999999999999) rectangle (0.4985,2.39);
  \filldraw[fill=KinroHeatHigh!57.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,1.6099999999999999) rectangle (0.540167,2.39);
  \filldraw[fill=KinroHeatHigh!30.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,1.6099999999999999) rectangle (0.581833,2.39);
  \filldraw[fill=KinroHeatHigh!20!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,1.6099999999999999) rectangle (0.6235,2.39);
  \filldraw[fill=KinroHeatHigh!34.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,1.6099999999999999) rectangle (0.665167,2.39);
  \filldraw[fill=KinroHeatHigh!36!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,1.6099999999999999) rectangle (0.706833,2.39);
  \filldraw[fill=KinroHeatHigh!46.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,1.6099999999999999) rectangle (0.7485,2.39);
  \filldraw[fill=KinroHeatHigh!29.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,1.6099999999999999) rectangle (0.790167,2.39);
  \filldraw[fill=KinroHeatHigh!32!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,1.6099999999999999) rectangle (0.831833,2.39);
  \filldraw[fill=KinroHeatHigh!26.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,1.6099999999999999) rectangle (0.8735,2.39);
  \filldraw[fill=KinroHeatHigh!8!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,1.6099999999999999) rectangle (0.915167,2.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,1.6099999999999999) rectangle (0.956833,2.39);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,1.6099999999999999) rectangle (0.9985,2.39);
  \node[left,font=\sffamily\fontsize{7}{8}\selectfont\bfseries,text=KinroPlotLabel] at (-0.008,1) {Sun};
  \filldraw[fill=KinroHeatHigh!4!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.0015,0.61) rectangle (0.040167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!5.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.043167,0.61) rectangle (0.081833,1.3900000000000001);
  \filldraw[fill=white,draw=KinroHeatZeroBorder,line width=0.35pt,rounded corners=0.8pt] (0.084833,0.61) rectangle (0.1235,1.3900000000000001);
  \filldraw[fill=white,draw=KinroHeatZeroBorder,line width=0.35pt,rounded corners=0.8pt] (0.1265,0.61) rectangle (0.165167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!1.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.168167,0.61) rectangle (0.206833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!2.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.209833,0.61) rectangle (0.2485,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!12!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.2515,0.61) rectangle (0.290167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.293167,0.61) rectangle (0.331833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!20!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.334833,0.61) rectangle (0.3735,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!37.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.3765,0.61) rectangle (0.415167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!34.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.418167,0.61) rectangle (0.456833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!52!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.459833,0.61) rectangle (0.4985,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!38.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.5015,0.61) rectangle (0.540167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!44!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.543167,0.61) rectangle (0.581833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!53.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.584833,0.61) rectangle (0.6235,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!49.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.6265,0.61) rectangle (0.665167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!29.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.668167,0.61) rectangle (0.706833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!30.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.709833,0.61) rectangle (0.7485,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!28!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.7515,0.61) rectangle (0.790167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!21.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.793167,0.61) rectangle (0.831833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!25.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.834833,0.61) rectangle (0.8735,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!13.333333!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.8765,0.61) rectangle (0.915167,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.918167,0.61) rectangle (0.956833,1.3900000000000001);
  \filldraw[fill=KinroHeatHigh!6.666667!KinroHeatLow,draw=white,line width=0.2pt,rounded corners=0.8pt] (0.959833,0.61) rectangle (0.9985,1.3900000000000001);
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.020833,0.48) {12am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.104167,0.48) {2am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.1875,0.48) {4am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.270833,0.48) {6am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.354167,0.48) {8am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.4375,0.48) {10am};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.520833,0.48) {12pm};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.604167,0.48) {2pm};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.6875,0.48) {4pm};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.770833,0.48) {6pm};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.854167,0.48) {8pm};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.9375,0.48) {10pm};
  \node[anchor=east,font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries,text=KinroPlotLabel] at (0.075,-0.48) {Relative activity};
  \path[fill=white,draw=none] (0.09,-0.66) rectangle (0.09635,-0.3);
  \path[fill=KinroHeatHigh!1.010101!KinroHeatLow,draw=none] (0.0962,-0.66) rectangle (0.10255,-0.3);
  \path[fill=KinroHeatHigh!2.020202!KinroHeatLow,draw=none] (0.1024,-0.66) rectangle (0.10875,-0.3);
  \path[fill=KinroHeatHigh!3.030303!KinroHeatLow,draw=none] (0.1086,-0.66) rectangle (0.11495,-0.3);
  \path[fill=KinroHeatHigh!4.040404!KinroHeatLow,draw=none] (0.1148,-0.66) rectangle (0.12115,-0.3);
  \path[fill=KinroHeatHigh!5.050505!KinroHeatLow,draw=none] (0.121,-0.66) rectangle (0.12735,-0.3);
  \path[fill=KinroHeatHigh!6.060606!KinroHeatLow,draw=none] (0.1272,-0.66) rectangle (0.13355,-0.3);
  \path[fill=KinroHeatHigh!7.070707!KinroHeatLow,draw=none] (0.1334,-0.66) rectangle (0.13975,-0.3);
  \path[fill=KinroHeatHigh!8.080808!KinroHeatLow,draw=none] (0.1396,-0.66) rectangle (0.14595,-0.3);
  \path[fill=KinroHeatHigh!9.090909!KinroHeatLow,draw=none] (0.1458,-0.66) rectangle (0.15215,-0.3);
  \path[fill=KinroHeatHigh!10.10101!KinroHeatLow,draw=none] (0.152,-0.66) rectangle (0.15835,-0.3);
  \path[fill=KinroHeatHigh!11.111111!KinroHeatLow,draw=none] (0.1582,-0.66) rectangle (0.16455,-0.3);
  \path[fill=KinroHeatHigh!12.121212!KinroHeatLow,draw=none] (0.1644,-0.66) rectangle (0.17075,-0.3);
  \path[fill=KinroHeatHigh!13.131313!KinroHeatLow,draw=none] (0.1706,-0.66) rectangle (0.17695,-0.3);
  \path[fill=KinroHeatHigh!14.141414!KinroHeatLow,draw=none] (0.1768,-0.66) rectangle (0.18315,-0.3);
  \path[fill=KinroHeatHigh!15.151515!KinroHeatLow,draw=none] (0.183,-0.66) rectangle (0.18935,-0.3);
  \path[fill=KinroHeatHigh!16.161616!KinroHeatLow,draw=none] (0.1892,-0.66) rectangle (0.19555,-0.3);
  \path[fill=KinroHeatHigh!17.171717!KinroHeatLow,draw=none] (0.1954,-0.66) rectangle (0.20175,-0.3);
  \path[fill=KinroHeatHigh!18.181818!KinroHeatLow,draw=none] (0.2016,-0.66) rectangle (0.20795,-0.3);
  \path[fill=KinroHeatHigh!19.191919!KinroHeatLow,draw=none] (0.2078,-0.66) rectangle (0.21415,-0.3);
  \path[fill=KinroHeatHigh!20.20202!KinroHeatLow,draw=none] (0.214,-0.66) rectangle (0.22035,-0.3);
  \path[fill=KinroHeatHigh!21.212121!KinroHeatLow,draw=none] (0.2202,-0.66) rectangle (0.22655,-0.3);
  \path[fill=KinroHeatHigh!22.222222!KinroHeatLow,draw=none] (0.2264,-0.66) rectangle (0.23275,-0.3);
  \path[fill=KinroHeatHigh!23.232323!KinroHeatLow,draw=none] (0.2326,-0.66) rectangle (0.23895,-0.3);
  \path[fill=KinroHeatHigh!24.242424!KinroHeatLow,draw=none] (0.2388,-0.66) rectangle (0.24515,-0.3);
  \path[fill=KinroHeatHigh!25.252525!KinroHeatLow,draw=none] (0.245,-0.66) rectangle (0.25135,-0.3);
  \path[fill=KinroHeatHigh!26.262626!KinroHeatLow,draw=none] (0.2512,-0.66) rectangle (0.25755,-0.3);
  \path[fill=KinroHeatHigh!27.272727!KinroHeatLow,draw=none] (0.2574,-0.66) rectangle (0.26375,-0.3);
  \path[fill=KinroHeatHigh!28.282828!KinroHeatLow,draw=none] (0.2636,-0.66) rectangle (0.26995,-0.3);
  \path[fill=KinroHeatHigh!29.292929!KinroHeatLow,draw=none] (0.2698,-0.66) rectangle (0.27615,-0.3);
  \path[fill=KinroHeatHigh!30.30303!KinroHeatLow,draw=none] (0.276,-0.66) rectangle (0.28235,-0.3);
  \path[fill=KinroHeatHigh!31.313131!KinroHeatLow,draw=none] (0.2822,-0.66) rectangle (0.28855,-0.3);
  \path[fill=KinroHeatHigh!32.323232!KinroHeatLow,draw=none] (0.2884,-0.66) rectangle (0.29475,-0.3);
  \path[fill=KinroHeatHigh!33.333333!KinroHeatLow,draw=none] (0.2946,-0.66) rectangle (0.30095,-0.3);
  \path[fill=KinroHeatHigh!34.343434!KinroHeatLow,draw=none] (0.3008,-0.66) rectangle (0.30715,-0.3);
  \path[fill=KinroHeatHigh!35.353535!KinroHeatLow,draw=none] (0.307,-0.66) rectangle (0.31335,-0.3);
  \path[fill=KinroHeatHigh!36.363636!KinroHeatLow,draw=none] (0.3132,-0.66) rectangle (0.31955,-0.3);
  \path[fill=KinroHeatHigh!37.373737!KinroHeatLow,draw=none] (0.3194,-0.66) rectangle (0.32575,-0.3);
  \path[fill=KinroHeatHigh!38.383838!KinroHeatLow,draw=none] (0.3256,-0.66) rectangle (0.33195,-0.3);
  \path[fill=KinroHeatHigh!39.393939!KinroHeatLow,draw=none] (0.3318,-0.66) rectangle (0.33815,-0.3);
  \path[fill=KinroHeatHigh!40.40404!KinroHeatLow,draw=none] (0.338,-0.66) rectangle (0.34435,-0.3);
  \path[fill=KinroHeatHigh!41.414141!KinroHeatLow,draw=none] (0.3442,-0.66) rectangle (0.35055,-0.3);
  \path[fill=KinroHeatHigh!42.424242!KinroHeatLow,draw=none] (0.3504,-0.66) rectangle (0.35675,-0.3);
  \path[fill=KinroHeatHigh!43.434343!KinroHeatLow,draw=none] (0.3566,-0.66) rectangle (0.36295,-0.3);
  \path[fill=KinroHeatHigh!44.444444!KinroHeatLow,draw=none] (0.3628,-0.66) rectangle (0.36915,-0.3);
  \path[fill=KinroHeatHigh!45.454545!KinroHeatLow,draw=none] (0.369,-0.66) rectangle (0.37535,-0.3);
  \path[fill=KinroHeatHigh!46.464646!KinroHeatLow,draw=none] (0.3752,-0.66) rectangle (0.38155,-0.3);
  \path[fill=KinroHeatHigh!47.474747!KinroHeatLow,draw=none] (0.3814,-0.66) rectangle (0.38775,-0.3);
  \path[fill=KinroHeatHigh!48.484848!KinroHeatLow,draw=none] (0.3876,-0.66) rectangle (0.39395,-0.3);
  \path[fill=KinroHeatHigh!49.494949!KinroHeatLow,draw=none] (0.3938,-0.66) rectangle (0.40015,-0.3);
  \path[fill=KinroHeatHigh!50.505051!KinroHeatLow,draw=none] (0.4,-0.66) rectangle (0.40635,-0.3);
  \path[fill=KinroHeatHigh!51.515152!KinroHeatLow,draw=none] (0.4062,-0.66) rectangle (0.41255,-0.3);
  \path[fill=KinroHeatHigh!52.525253!KinroHeatLow,draw=none] (0.4124,-0.66) rectangle (0.41875,-0.3);
  \path[fill=KinroHeatHigh!53.535354!KinroHeatLow,draw=none] (0.4186,-0.66) rectangle (0.42495,-0.3);
  \path[fill=KinroHeatHigh!54.545455!KinroHeatLow,draw=none] (0.4248,-0.66) rectangle (0.43115,-0.3);
  \path[fill=KinroHeatHigh!55.555556!KinroHeatLow,draw=none] (0.431,-0.66) rectangle (0.43735,-0.3);
  \path[fill=KinroHeatHigh!56.565657!KinroHeatLow,draw=none] (0.4372,-0.66) rectangle (0.44355,-0.3);
  \path[fill=KinroHeatHigh!57.575758!KinroHeatLow,draw=none] (0.4434,-0.66) rectangle (0.44975,-0.3);
  \path[fill=KinroHeatHigh!58.585859!KinroHeatLow,draw=none] (0.4496,-0.66) rectangle (0.45595,-0.3);
  \path[fill=KinroHeatHigh!59.59596!KinroHeatLow,draw=none] (0.4558,-0.66) rectangle (0.46215,-0.3);
  \path[fill=KinroHeatHigh!60.606061!KinroHeatLow,draw=none] (0.462,-0.66) rectangle (0.46835,-0.3);
  \path[fill=KinroHeatHigh!61.616162!KinroHeatLow,draw=none] (0.4682,-0.66) rectangle (0.47455,-0.3);
  \path[fill=KinroHeatHigh!62.626263!KinroHeatLow,draw=none] (0.4744,-0.66) rectangle (0.48075,-0.3);
  \path[fill=KinroHeatHigh!63.636364!KinroHeatLow,draw=none] (0.4806,-0.66) rectangle (0.48695,-0.3);
  \path[fill=KinroHeatHigh!64.646465!KinroHeatLow,draw=none] (0.4868,-0.66) rectangle (0.49315,-0.3);
  \path[fill=KinroHeatHigh!65.656566!KinroHeatLow,draw=none] (0.493,-0.66) rectangle (0.49935,-0.3);
  \path[fill=KinroHeatHigh!66.666667!KinroHeatLow,draw=none] (0.4992,-0.66) rectangle (0.50555,-0.3);
  \path[fill=KinroHeatHigh!67.676768!KinroHeatLow,draw=none] (0.5054,-0.66) rectangle (0.51175,-0.3);
  \path[fill=KinroHeatHigh!68.686869!KinroHeatLow,draw=none] (0.5116,-0.66) rectangle (0.51795,-0.3);
  \path[fill=KinroHeatHigh!69.69697!KinroHeatLow,draw=none] (0.5178,-0.66) rectangle (0.52415,-0.3);
  \path[fill=KinroHeatHigh!70.707071!KinroHeatLow,draw=none] (0.524,-0.66) rectangle (0.53035,-0.3);
  \path[fill=KinroHeatHigh!71.717172!KinroHeatLow,draw=none] (0.5302,-0.66) rectangle (0.53655,-0.3);
  \path[fill=KinroHeatHigh!72.727273!KinroHeatLow,draw=none] (0.5364,-0.66) rectangle (0.54275,-0.3);
  \path[fill=KinroHeatHigh!73.737374!KinroHeatLow,draw=none] (0.5426,-0.66) rectangle (0.54895,-0.3);
  \path[fill=KinroHeatHigh!74.747475!KinroHeatLow,draw=none] (0.5488,-0.66) rectangle (0.55515,-0.3);
  \path[fill=KinroHeatHigh!75.757576!KinroHeatLow,draw=none] (0.555,-0.66) rectangle (0.56135,-0.3);
  \path[fill=KinroHeatHigh!76.767677!KinroHeatLow,draw=none] (0.5612,-0.66) rectangle (0.56755,-0.3);
  \path[fill=KinroHeatHigh!77.777778!KinroHeatLow,draw=none] (0.5674,-0.66) rectangle (0.57375,-0.3);
  \path[fill=KinroHeatHigh!78.787879!KinroHeatLow,draw=none] (0.5736,-0.66) rectangle (0.57995,-0.3);
  \path[fill=KinroHeatHigh!79.79798!KinroHeatLow,draw=none] (0.5798,-0.66) rectangle (0.58615,-0.3);
  \path[fill=KinroHeatHigh!80.808081!KinroHeatLow,draw=none] (0.586,-0.66) rectangle (0.59235,-0.3);
  \path[fill=KinroHeatHigh!81.818182!KinroHeatLow,draw=none] (0.5922,-0.66) rectangle (0.59855,-0.3);
  \path[fill=KinroHeatHigh!82.828283!KinroHeatLow,draw=none] (0.5984,-0.66) rectangle (0.60475,-0.3);
  \path[fill=KinroHeatHigh!83.838384!KinroHeatLow,draw=none] (0.6046,-0.66) rectangle (0.61095,-0.3);
  \path[fill=KinroHeatHigh!84.848485!KinroHeatLow,draw=none] (0.6108,-0.66) rectangle (0.61715,-0.3);
  \path[fill=KinroHeatHigh!85.858586!KinroHeatLow,draw=none] (0.617,-0.66) rectangle (0.62335,-0.3);
  \path[fill=KinroHeatHigh!86.868687!KinroHeatLow,draw=none] (0.6232,-0.66) rectangle (0.62955,-0.3);
  \path[fill=KinroHeatHigh!87.878788!KinroHeatLow,draw=none] (0.6294,-0.66) rectangle (0.63575,-0.3);
  \path[fill=KinroHeatHigh!88.888889!KinroHeatLow,draw=none] (0.6356,-0.66) rectangle (0.64195,-0.3);
  \path[fill=KinroHeatHigh!89.89899!KinroHeatLow,draw=none] (0.6418,-0.66) rectangle (0.64815,-0.3);
  \path[fill=KinroHeatHigh!90.909091!KinroHeatLow,draw=none] (0.648,-0.66) rectangle (0.65435,-0.3);
  \path[fill=KinroHeatHigh!91.919192!KinroHeatLow,draw=none] (0.6542,-0.66) rectangle (0.66055,-0.3);
  \path[fill=KinroHeatHigh!92.929293!KinroHeatLow,draw=none] (0.6604,-0.66) rectangle (0.66675,-0.3);
  \path[fill=KinroHeatHigh!93.939394!KinroHeatLow,draw=none] (0.6666,-0.66) rectangle (0.67295,-0.3);
  \path[fill=KinroHeatHigh!94.949495!KinroHeatLow,draw=none] (0.6728,-0.66) rectangle (0.67915,-0.3);
  \path[fill=KinroHeatHigh!95.959596!KinroHeatLow,draw=none] (0.679,-0.66) rectangle (0.68535,-0.3);
  \path[fill=KinroHeatHigh!96.969697!KinroHeatLow,draw=none] (0.6852,-0.66) rectangle (0.69155,-0.3);
  \path[fill=KinroHeatHigh!97.979798!KinroHeatLow,draw=none] (0.6914,-0.66) rectangle (0.69775,-0.3);
  \path[fill=KinroHeatHigh!98.989899!KinroHeatLow,draw=none] (0.6976,-0.66) rectangle (0.70395,-0.3);
  \path[fill=KinroHeatHigh!100!KinroHeatLow,draw=none] (0.7038,-0.66) rectangle (0.71015,-0.3);
  \draw[KinroHeatZeroBorder,line width=0.4pt,rounded corners=0.8pt] (0.09,-0.66) rectangle (0.71,-0.3);
  \draw[KinroPlotLabel,line width=0.3pt] (0.09,-0.69) -- (0.09,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.09,-0.76) {0};
  \draw[KinroPlotLabel,line width=0.3pt] (0.152,-0.69) -- (0.152,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.152,-0.76) {0.1};
  \draw[KinroPlotLabel,line width=0.3pt] (0.214,-0.69) -- (0.214,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.214,-0.76) {0.2};
  \draw[KinroPlotLabel,line width=0.3pt] (0.276,-0.69) -- (0.276,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.276,-0.76) {0.3};
  \draw[KinroPlotLabel,line width=0.3pt] (0.338,-0.69) -- (0.338,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.338,-0.76) {0.4};
  \draw[KinroPlotLabel,line width=0.3pt] (0.4,-0.69) -- (0.4,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.4,-0.76) {0.5};
  \draw[KinroPlotLabel,line width=0.3pt] (0.462,-0.69) -- (0.462,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.462,-0.76) {0.6};
  \draw[KinroPlotLabel,line width=0.3pt] (0.524,-0.69) -- (0.524,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.524,-0.76) {0.7};
  \draw[KinroPlotLabel,line width=0.3pt] (0.586,-0.69) -- (0.586,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.586,-0.76) {0.8};
  \draw[KinroPlotLabel,line width=0.3pt] (0.648,-0.69) -- (0.648,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.648,-0.76) {0.9};
  \draw[KinroPlotLabel,line width=0.3pt] (0.71,-0.69) -- (0.71,-0.78);
  \node[below,font=\sffamily\fontsize{6}{6.8}\selectfont,text=KinroPlotLabel] at (0.71,-0.76) {1};
  \node[below,font=\sffamily\fontsize{6.2}{7}\selectfont,text=KinroPlotLabel] at (0.4,-1.3) {1 = busiest time};
\end{tikzpicture}%
}


==> assets/self-employed-language-profile.tex <==
\begin{tikzpicture}[x=0.118cm,y=0.82cm]
  \tikzset{
    chartlabel/.style={font=\sffamily\fontsize{9}{10}\selectfont, text=KinroGraphite},
    barlabel/.style={font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont, text=white},
    callout/.style={font=\sffamily\fontsize{8}{9}\selectfont, text=KinroPlotLabel}
  }

  \node[chartlabel,anchor=west] at (0,2.25) {Language spoken at home};
  \fill[KinroGraphite] (0,1.55) rectangle (74.6,2.05);
  \fill[KinroCobalt] (74.6,1.55) rectangle (89.01,2.05);
  \fill[KinroLossTwo] (89.01,1.55) rectangle (90.34,2.05);
  \fill[KinroPlotLabel] (90.34,1.55) rectangle (100,2.05);
  \node[barlabel] at (37.3,1.80) {English 74.6\%};
  \node[barlabel] at (81.805,1.80) {Spanish 14.4\%};
  \node[barlabel] at (95.17,1.80) {Other 9.7\%};
  \draw[KinroLossTwo,line width=0.45pt] (89.675,2.05) -- (89.675,2.42) -- (92.5,2.42);
  \node[callout,anchor=west] at (92.9,2.42) {Chinese 1.3\%};

  \node[chartlabel,anchor=west] at (0,1.10) {Reported English proficiency};
  \fill[KinroGraphite] (0,0.40) rectangle (87.82,0.90);
  \fill[KinroLossFour] (87.82,0.40) rectangle (94.24,0.90);
  \fill[KinroLossFive] (94.24,0.40) rectangle (98.53,0.90);
  \fill[KinroLossTwo] (98.53,0.40) rectangle (100,0.90);
  \node[barlabel] at (43.91,0.65) {English at home or very well 87.8\%};
  \draw[KinroPlotLabel,line width=0.45pt]
    (87.82,0.31) -- (87.82,0.23) -- (100,0.23) -- (100,0.31);
  \node[callout,anchor=north east] at (100,0.12) {12.2\% speak English less than very well};

  \node[callout,anchor=west] at (0,-0.62) {\textcolor{KinroLossFour}{\rule{6pt}{6pt}}\hspace{3pt}Well 6.4\%};
  \node[callout,anchor=west] at (27,-0.62) {\textcolor{KinroLossFive}{\rule{6pt}{6pt}}\hspace{3pt}Not well 4.3\%};
  \node[callout,anchor=west] at (54,-0.62) {\textcolor{KinroLossTwo}{\rule{6pt}{6pt}}\hspace{3pt}No English 1.5\%};
\end{tikzpicture}

